Efficient Probabilistic Tensor Networks

Tensor networks (TNs) enable compact representations of large tensors through shared parameters. Their use in probabilistic modeling is particularly appealing, as probabilistic tensor networks (PTNs) allow for tractable computation of marginals. However, existing approaches for learning parameters of PTNs are either computationally demanding and not fully compatible with automatic differentiation frameworks, or numerically unstable. In this work, we propose a conceptually simple approach for learning PTNs efficiently, that is numerically stable. We show our method provides significant improvements in time and space complexity, achieving 10x reduction in latency for generative modeling on the MNIST dataset. Furthermore, our approach enables learning of distributions with 10x more variables than previous approaches when applied to a variety of density estimation benchmarks. Our code is publicly available at github.com/marawangamal/ptn.

==> diagrams/cp-norm.tex <==
\begin{tikzpicture}[baseline=-0.5ex,
  box/.style={draw, fill=blue!15, minimum size=4mm, inner sep=0pt},
  dotline/.style={densely dotted, line width=0.6pt},
  dot/.style={circle, fill=black, inner sep=1pt} % <-- dot style
]

  % Top
  \node[dot] (r1) at (1,  1.2) {};
  \node[dot] (r2) at (1,  -1.2) {};

  % left column
  \node[box] (t1) at (0,  0.35) {};
  \node[box] (b1) at (0, -0.35) {};
  \draw (t1) -- (r1);
  \draw (b1) -- (r2);
  \draw (t1) -- (b1);

  \node[box] (t2) at (0.6,  0.35) {};
  \node[box] (b2) at (0.6, -0.35) {};
  \draw (t2) -- (r1);
  \draw (b2) -- (r2);
  \draw (t2) -- (b2);

  \node[box] (tN) at (2,  0.35) {};
  \node[box] (bN) at (2, -0.35) {};
  \draw (tN) -- (r1);
  \draw (bN) -- (r2);
  \draw (tN) -- (bN);

  \node (ellipsis) at (1.3,  0.35) {$\cdots$};
  \node (ellipsis) at (1.3,  -0.35) {$\cdots$};

\end{tikzpicture}


==> diagrams/dmrg.tex <==
% % ************************************************************
% % BASIC MPS
% % ************************************************************
% % \begin{tikzpicture}[baseline=-0.5ex,
% %   box/.style={draw, fill=blue!15, minimum size=4mm, inner sep=0pt},
% %   dotline/.style={densely dotted, line width=0.6pt}
% % ]
% %   % left column
% %   \node[box] (t1) at (0,  0.35) {};
% %   \draw (t1.south) -- ++(0,-0.2); % south

% %   \node[box] (t2) at (0.6,  0.35) {};
% %   \draw (t2.south) -- ++(0,-0.2); % south

% %   \node[box] (t3) at (1.2,  0.35) {};
% %   \draw (t3.south) -- ++(0,-0.2); % south

% %   \node[box] (t4) at (1.8,  0.35) {};
% %   \draw (t4.south) -- ++(0,-0.2); % south

% %   % Contractions
% %   \draw (t1) -- (t2);
% %   \draw (t2) -- (t3);
% %   \draw (t3) -- (t4);

% % \end{tikzpicture}
% % ************************************************************

% % Node style for MPS cores
% \tikzset{
%   box/.style={draw, fill=blue!15, minimum width=8mm, minimum height=6mm inner sep=0pt},
%   box2/.style={draw, fill=red!15, minimum width=8mm, minimum height=6mm inner sep=0pt}
% }

% % Reusable MPS "pic" with local anchors -left and -right
% \tikzset{
%   mps0/.pic={
%     % cores
%     \node[box] (-t1) at (0,   0.35) {$\tensor{g}^{(1)}$};
%     \draw (-t1.south) -- ++(0,-0.2);

%     \node[box] (-t2) at (1.1, 0.35) {$\tensor{g}^{(2)}$};
%     \draw (-t2.south) -- ++(0,-0.2);

%     \node[box] (-t3) at (2.2, 0.35) {$\tensor{g}^{(3)}$};
%     \draw (-t3.south) -- ++(0,-0.2);

%     \node[box] (-t4) at (3.3, 0.35) {$\tensor{g}^{(4)}$};
%     \draw (-t4.south) -- ++(0,-0.2);

%     % contractions
%     \draw (-t1) -- (-t2);
%     \draw (-t2) -- (-t3);
%     \draw (-t3) -- (-t4);

%     % external anchors
%     \coordinate (-left)  at (-t1.west);
%     \coordinate (-right) at (-t4.east);
%   }
% }

% % MPS with south-offset legs on t2
% \tikzset{
%   mps1/.pic={
%     % cores
%     \node[box] (-t2) at (1.1, 0.35) {$\tilde{\tensor{g}}^{(2)}$};
%     \node[box] (-t3) at (2.2, 0.35) {$\tensor{g}^{(3)}$};
%     \node[box] (-t4) at (3.3, 0.35) {$\tensor{g}^{(4)}$};

%     % contractions
%     \draw (-t2) -- (-t3);
%     \draw (-t3) -- (-t4);

%     % south-offset split legs for t2 (two separate verticals)
%     \draw (-t2.south) ++( 0.20,0) -- ++(0,-0.20);
%     \draw (-t2.south) ++(-0.20,0) -- ++(0,-0.20);

%     % single south legs for t3,t4
%     \draw (-t3.south) -- ++(0,-0.20);
%     \draw (-t4.south) -- ++(0,-0.20);

%     % external anchors
%     \coordinate (-left)  at (-t2.west);
%     \coordinate (-right) at (-t4.east);
%     \coordinate (-north) at (-t3.north);
%   }
% }


% \tikzset{
%   mps2/.pic={
%     % cores
%     \node[box] (-t1) at (0,   0.35) {$\tensor{g}^{(1)}$};
%     \draw (-t1.south) -- ++(0,-0.2);

%     \node[box] (-t2) at (1.1, 0.35) {$\tensor{g}^{(2)}$};
%     \draw (-t2.south) -- ++(0,-0.2);

%     \node[box] (-t3) at (2.2, 0.35) {$\tensor{g}^{(3)}$};
%     \draw (-t3.south) -- ++(0,-0.2);

%     \node[box] (-t4) at (3.3, 0.35) {$\tensor{g}^{(4)}$};
%     \draw (-t4.south) -- ++(0,-0.2);

%     % contractions
%     \draw (-t1) -- (-t2);
%     \draw (-t2) -- (-t3);
%     \draw (-t3) -- (-t4);

%     \coordinate (-left)  at (-t1.west);
%     \coordinate (-right) at (-t4.east);
%   }
% }

% \tikzset{
%   mps3/.pic={
%     % cores
%     \node[box2] (-t1) at (0,   0.35) {$\tensor{g}^{(1)}$};
%     \draw (-t1.south) -- ++(0,-0.2);

%     \node[box2] (-t2) at (1.1, 0.35) {$\tensor{g}^{(2)}$};
%     \draw (-t2.south) -- ++(0,-0.2);

%     \node[box] (-t3) at (2.2, 0.35) {$\tensor{g}^{(3)}$};
%     \draw (-t3.south) -- ++(0,-0.2);

%     \node[box] (-t4) at (3.3, 0.35) {$\tensor{g}^{(4)}$};
%     \draw (-t4.south) -- ++(0,-0.2);

%     % contractions
%     \draw (-t1) -- (-t2);
%     \draw (-t2) -- (-t3);
%     \draw (-t3) -- (-t4);

%     \coordinate (-left)  at (-t1.west);
%     \coordinate (-right) at (-t4.east);
%   }
% }



% \tikzset{
%   loss/.pic={
%     % cores
%     \node[box] (t1) at (1.1, 0.35) {$\ell$};

%     % external anchors
%     \coordinate (-left)  at (t1.west);
%     \coordinate (-right) at (t1.east);
%     \coordinate (-north) at (t1.north);
%   }
% }

% \begin{tikzpicture}[line width=0.6pt]

% % Place four MPS pics further apart
% \pic (A) at (0,0)   {mps0};
% \pic (B) at (4,0)   {mps1};
% \pic (C) at (10,0)  {loss};
% \pic (D) at (10,-1)  {mps3};

% % A => B
% \draw[->, thick, shorten >=4pt, shorten <=4pt]
%   (A-right) -- (B-left)
%   node[midway, above] {\scriptsize (1)};

% % B => C
% \draw[->, thick, shorten >=4pt, shorten <=4pt]
%   (B-right) -- (C-left)
%   node[midway, above] {\scriptsize (2)};

% % C => B (backward, red, with ∇ℓ label)
% \draw[->, red, thick, shorten >=8pt, shorten <=8pt]
%   (C-north) to[out=155,in=25]
%     node[midway, above] {$\nabla \ell$}
%     node[midway, below] {\scriptsize (3)}
%   (B-north);

% % B => D
% \draw[->, thick, shorten >=4pt, shorten <=4pt]
%   (B-right) -- (D-left)
%   node[midway, right=1mm] {\scriptsize (4)}
%   node[midway, below=1mm] {\scriptsize SVD};




% % \draw[->, thick] ([yshift=3mm]A-right) to[out=60,in=120] ([yshift=3mm]B-left);
% % \draw[->, thick] ([yshift=3mm]B-right) to[out=60,in=120] ([yshift=3mm]C-left);
% % \draw[<-, red, thick] ([yshift=6mm]B-right) to[out=60,in=120] ([yshift=6mm]C-left);


% % % B => D (downward curvy arrow)
% % \draw[->, bend right=40] (B-right) to (D-right);

% % % Backward C => B in red
% % \draw[->, red, bend left=40] (C-left) to (B-right);


% \end{tikzpicture}




% Node style for MPS cores - slightly smaller
\tikzset{
  box/.style={draw, fill=blue!15, minimum width=7mm, minimum height=5mm, inner sep=0pt},
  box2/.style={draw, fill=red!15, minimum width=7mm, minimum height=5mm, inner sep=0pt}
}

% Reusable MPS "pic" with local anchors -left and -right
\tikzset{
  mps0/.pic={
    % cores - reduced spacing
    \node[box] (-t1) at (0,   0.3) {$\tensor{g}^{(1)}$};
    \draw (-t1.south) -- ++(0,-0.15);

    \node[box] (-t2) at (0.9, 0.3) {$\tensor{g}^{(2)}$};
    \draw (-t2.south) -- ++(0,-0.15);

    \node[box] (-t3) at (1.8, 0.3) {$\tensor{g}^{(3)}$};
    \draw (-t3.south) -- ++(0,-0.15);

    \node[box] (-t4) at (2.7, 0.3) {$\tensor{g}^{(4)}$};
    \draw (-t4.south) -- ++(0,-0.15);

    % contractions
    \draw (-t1) -- (-t2);
    \draw (-t2) -- (-t3);
    \draw (-t3) -- (-t4);

    % external anchors
    \coordinate (-left)  at (-t1.west);
    \coordinate (-right) at (-t4.east);
  }
}

% MPS with south-offset legs on t2
\tikzset{
  mps1/.pic={
    % cores
    \node[box] (-t2) at (0.9, 0.3) {$\tilde{\tensor{g}}^{(2)}$};
    \node[box] (-t3) at (1.8, 0.3) {$\tensor{g}^{(3)}$};
    \node[box] (-t4) at (2.7, 0.3) {$\tensor{g}^{(4)}$};

    % contractions
    \draw (-t2) -- (-t3);
    \draw (-t3) -- (-t4);

    % south-offset split legs for t2 (two separate verticals)
    \draw (-t2.south) ++( 0.15,0) -- ++(0,-0.15);
    \draw (-t2.south) ++(-0.15,0) -- ++(0,-0.15);

    % single south legs for t3,t4
    \draw (-t3.south) -- ++(0,-0.15);
    \draw (-t4.south) -- ++(0,-0.15);

    % external anchors
    \coordinate (-left)  at (-t2.west);
    \coordinate (-right) at (-t4.east);
    \coordinate (-north) at (-t3.north);
  }
}

\tikzset{
  mps3/.pic={
    % cores
    \node[box2] (-t1) at (0,   0.3) {$\tensor{g}^{(1)}$};
    \draw (-t1.south) -- ++(0,-0.15);

    \node[box2] (-t2) at (0.9, 0.3) {$\tensor{g}^{(2)}$};
    \draw (-t2.south) -- ++(0,-0.15);

    \node[box] (-t3) at (1.8, 0.3) {$\tensor{g}^{(3)}$};
    \draw (-t3.south) -- ++(0,-0.15);

    \node[box] (-t4) at (2.7, 0.3) {$\tensor{g}^{(4)}$};
    \draw (-t4.south) -- ++(0,-0.15);

    % contractions
    \draw (-t1) -- (-t2);
    \draw (-t2) -- (-t3);
    \draw (-t3) -- (-t4);

    \coordinate (-left)  at (-t1.west);
    \coordinate (-right) at (-t4.east);
    \coordinate (-center) at (-t1.north);
  }
}

\tikzset{
  loss/.pic={
    % cores
    \node[box] (t1) at (0.9, 0.3) {$\ell$};

    % external anchors
    \coordinate (-left)  at (t1.west);
    \coordinate (-right) at (t1.east);
    \coordinate (-north) at (t1.north);
  }
}

\begin{tikzpicture}[line width=0.6pt]

% Place four MPS pics with reduced spacing
\pic (A) at (0,0)   {mps0};
\pic (B) at (3.2,0) {mps1};
\pic (C) at (8,0)   {loss};
\pic (D) at (7,-1.2) {mps3};

% A => B
\draw[->, thick, shorten >=4pt, shorten <=4pt]
  (A-right) -- (B-left)
  node[midway, above] {\scriptsize (1)};

% B => C
\draw[->, thick, shorten >=4pt, shorten <=4pt]
  (B-right) -- (C-left)
  node[midway, above] {\scriptsize (2)};

% C => B (backward, red, with ∇ℓ label)
\draw[->, red, thick, shorten >=8pt, shorten <=8pt]
  (C-north) to[out=155,in=25]
    node[midway, above] {$\nabla \ell$}
    node[midway, below] {\scriptsize (3)}
  (B-north);

% B => D
\draw[->, thick, shorten >=6pt, shorten <=6pt]
  (B-right) -- (D-center)
  node[midway, right=1mm] {\scriptsize (4) SVD};
  
\end{tikzpicture}

==> diagrams/mps-bm.tex <==
% \newcommand{\tensorpair}{
%   \begin{tikzpicture}[baseline=-0.5ex,
%     every node/.style={
%       circle,
%       draw,
%       fill=blue!20,
%       minimum size=12mm, % fixed diameter
%       inner sep=0pt,
%       align=center,
%       % font=\scriptsize
%     }]
%     % cores
%     \node (Gh)   at (0,0)      {$\tensor{G}^{(n)}$};
%     \node (Ghp1) at (1.6cm,0)  {$\tensor{G}^{(n+1)}$};
%     % contraction (east-west)
%     \draw (Gh.east) -- (Ghp1.west);
%     % free legs (up/down) for each core
%     \draw (Gh)   -- ++(0,-1.0cm);   % down
%     \draw (Gh.west) -- ++(-0.3cm,0); % left
%     \draw (Ghp1) -- ++(0,-1.0cm);   % down
%     \draw (Ghp1.east) -- ++(0.3cm,0); % right
%   \end{tikzpicture}
% }

% \begin{tikzpicture}[baseline=-0.5ex,
%   box/.style={draw, fill=blue!15, minimum size=4mm, inner sep=0pt},
%   dotline/.style={densely dotted, line width=0.6pt}
% ]
%   % left column
%   \node[box] (t1) at (0,  0.35) {};
%   \node[box] (b1) at (0, -0.35) {};
%   \draw (t1) -- (b1);

%   \node[box] (t2) at (0.6,  0.35) {};
%   \node[box] (b2) at (0.6, -0.35) {};
%   \draw (t2) -- (b2);

%   \node[box] (tN) at (2,  0.35) {};
%   \node[box] (bN) at (2, -0.35) {};
%   \draw (tN) -- (bN);

%   % Lines
%   \draw (t1) -- (t2);
%   \draw (b1) -- (b2);

%   % dotted horizontal connections (ellipsis)
%   \draw[dotline] (t2.east) -- (tN.west);
%   \draw[dotline] (b2.east) -- (bN.west);
% \end{tikzpicture}


\newcommand{\tensorpair}{
\begin{tikzpicture}[baseline=-0.5ex,
  box/.style={draw, fill=blue!15, minimum height=6mm, minimum width=8mm,
  inner sep=0pt},
  dotline/.style={densely dotted, line width=0.6pt}
]
  % nodes
  \node[box] (n1) at (0,  0) {$\tensor{g}^{(n)}$};
  \node[box] (n2) at (1.2,  0) {$\tensor{g}^{(n+1)}$};
  \draw (n1) -- (n2);

  % free legs for n1
  \draw (n1.west) -- ++(-0.2,0); % west
  \draw (n1.south) -- ++(0,-0.2); % west
  
  %  free legs for n2
  \draw (n2.east) -- ++(0.2,0); % west
  \draw (n2.south) -- ++(0,-0.2); % west
\end{tikzpicture}
}

\definecolor{keepcolor}{RGB}{0,120,0}   % dark green for kept lines
\definecolor{removecolor}{RGB}{180,0,0} % dark red for removed 


\begin{algorithmic}[1]
\fontsize{8}{10}\selectfont   
    \For{$x \in \mathcal{D}$}
        \For{$n = 1\ldots N$}
            \State $\ell \gets \log Z - \log p(x)$ \Comment{Use cache}
            \State $\tilde{\tensor{g}} \gets$ \tensorpair \textcolor{red}{\textbf{\Comment{High Mem.}}} 
            \State $\tilde{\tensor{g}} \gets \tilde{\tensor{g}} - \nabla_{\tilde{\tensor{g}}} \ell$ 
            \State $(U, S, V^T) \gets \textsc{SVD}\!\left(\tensor{\tilde{G}}\right)$
            \State $\tensor{G}^{(n)} \gets U$ \textcolor{red}{\textbf{\Comment{AD incompatible}}}
            \State $\tensor{G}^{(n+1)} \gets S V^T \tensor{G}^{(n+1)}$
            \State $\textsc{UpdateCache}()$ 
        \EndFor
    \EndFor
\end{algorithmic}


==> diagrams/mps-norm.tex <==
\begin{tikzpicture}[baseline=-0.5ex,
  box/.style={draw, fill=blue!15, minimum size=4mm, inner sep=0pt},
  dotline/.style={densely dotted, line width=0.6pt}
]
  % left column
  \node[box] (t1) at (0,  0.35) {};
  \node[box] (b1) at (0, -0.35) {};
  \draw (t1) -- (b1);

  \node[box] (t2) at (0.6,  0.35) {};
  \node[box] (b2) at (0.6, -0.35) {};
  \draw (t2) -- (b2);

  \node[box] (tN) at (2,  0.35) {};
  \node[box] (bN) at (2, -0.35) {};
  \draw (tN) -- (bN);

  % Lines
  \draw (t1) -- (t2);
  \draw (b1) -- (b2);

  % dotted horizontal connections (ellipsis)
  \draw[dotline] (t2.east) -- (tN.west);
  \draw[dotline] (b2.east) -- (bN.west);
\end{tikzpicture}


==> diagrams/mps-sgd.tex <==
\definecolor{keepcolor}{RGB}{0,120,0}   % dark green for kept lines
\definecolor{removecolor}{RGB}{180,0,0} % dark red for removed 
\definecolor{darkgreen}{RGB}{34,139,34} % lighter green (forest green)



\begin{algorithmic}[1]
\fontsize{8}{10}\selectfont  
    \For{$x \in \mathcal{D}$}
    \State $\ell \gets \log Z - \log p(x)$ \textcolor{red}{\textbf{\Comment{Unstable}}}
    \State $\ell.\textsc{backward}()$ \textcolor{darkgreen}{\textbf{\Comment{AD Compatible}}}
    \EndFor
\end{algorithmic}

==> diagrams/mps-sigma.tex <==
\definecolor{keepcolor}{RGB}{0,120,0}   % dark green for kept lines
\definecolor{removecolor}{RGB}{180,0,0} % dark red for removed 
\definecolor{darkgreen}{RGB}{34,139,34} % lighter green (forest green)



\begin{algorithmic}[1]
\fontsize{8}{10}\selectfont  
    \For{$x \in \mathcal{D}$}
    \textcolor{darkgreen}{\textbf{\Comment{Numerically stable}}}
    \State $\ell \gets \log \tilde{Z} - \log \tilde{p}(x) + \sum_n \log \gamma^z_{n} - \log \gamma^p_{n}$
    \State $\ell.\textsc{backward}()$ \textcolor{darkgreen}{\textbf{\Comment{AD Compatible}}}
    \EndFor
\end{algorithmic}


==> diagrams/tree-norm.tex <==
% Define tree command with leaf connection points
\newcommand{\binarytree}[3]{%
  % #1 = x offset
  % #2 = y offset  
  % #3 = node name prefix
  % Root
  \node[box] (#3root) at (#1+1.5, #2+1.0) {};
  
  % Level 1 children
  \node[box] (#3l1) at (#1+0.8, #2+0.5) {};
  \node[box] (#3r1) at (#1+2.2, #2+0.5) {};
  \draw (#3root) -- (#3l1);
  \draw (#3root) -- (#3r1);
  
  % Level 2 children - left subtree
  \node[box] (#3ll1) at (#1+0.2, #2+0.0) {};
  \node[box] (#3lr1) at (#1+1.3, #2+0.0) {};  % moved left slightly
  \draw (#3l1) -- (#3ll1);
  \draw (#3l1) -- (#3lr1);
  
  % Level 2 children - right subtree  
  \node[box] (#3rl1) at (#1+1.7, #2+0.0) {};  % moved right slightly
  \node[box] (#3rr1) at (#1+2.8, #2+0.0) {};
  \draw (#3r1) -- (#3rl1);
  \draw (#3r1) -- (#3rr1);
  
  % Connection points at bottom of each leaf
  \coordinate (#3ll1-bot) at (#1+0.2, #2-0.05);
  \coordinate (#3lr1-bot) at (#1+1.3, #2-0.05);  % updated position
  \coordinate (#3rl1-bot) at (#1+1.7, #2-0.05);  % updated position
  \coordinate (#3rr1-bot) at (#1+2.8, #2-0.05);
  % Connection points at top of each leaf
  \coordinate (#3ll1-top) at (#1+0.2, #2+0.1);
  \coordinate (#3lr1-top) at (#1+1.3, #2+0.1);   % updated position
  \coordinate (#3rl1-top) at (#1+1.7, #2+0.1);   % updated position
  \coordinate (#3rr1-top) at (#1+2.8, #2+0.1);
}

% Usage: Two trees side by side
\begin{tikzpicture}[baseline=-0.5ex,
  box/.style={draw, fill=blue!15, minimum size=2.5mm, inner sep=0pt},
  dotline/.style={densely dotted, line width=0.6pt}
]
  % Top tree
  \binarytree{0}{0.3}{L}
  
  % Bottom tree (rotated 180 degrees)
  \begin{scope}[rotate=180, shift={(-3,0.2)}]
    \binarytree{0}{0}{R}
  \end{scope}
  
  % Connect corresponding leaves
% Connect corresponding leaves with spacing
  \draw[shorten >=2pt, shorten <=2pt] (Lll1-bot) -- (Rrr1-bot);
  \draw[shorten >=2pt, shorten <=2pt] (Llr1-bot) -- (Rrl1-bot);
  \draw[shorten >=2pt, shorten <=2pt] (Lrl1-bot) -- (Rlr1-bot);
  \draw[shorten >=2pt, shorten <=2pt] (Lrr1-bot) -- (Rll1-bot);
\end{tikzpicture}
